Allocation Requires Prediction Only if Inequality Is Low

Algorithmic predictions are emerging as a promising solution concept for efficiently allocating societal resources. Fueling their use is an underlying assumption that such systems are necessary to identify individuals for interventions. We propose a principled framework for assessing this assumption: Using a simple mathematical model, we evaluate the efficacy of prediction-based allocations in settings where individuals belong to larger units such as hospitals, neighborhoods, or schools. We find that prediction-based allocations outperform baseline methods using aggregate unit-level statistics only when between-unit inequality is low and the intervention budget is high. Our results hold for a wide range of settings for the price of prediction, treatment effect heterogeneity, and unit-level statistics' learnability. Combined, we highlight the potential limits to improving the efficacy of interventions through prediction.

==> figs/_proof_min_T_gamma_bounded_1.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    % Axes
    \draw[->] (-0.1, 0) -- (3.2, 0) node[right] {$w$};
    \draw[->] (0, -0.1) -- (0, 1.4) node[above] {$p_w$};

    % Lines
    \draw[blue!100] (0, 0) -- (1, 0) -- (1, 1) -- (2, 1) -- (2, 0) -- (2.5, 0) -- (2.5, 1) -- (2.75, 1) -- (2.75, 0) -- (3, 0);

    \draw[->, blue!100] (0, 0) -- (0, 1);
    \draw[->, blue!100] (0.25, 0) -- (0.25, 1);
    \draw[->, blue!100] (3, 0) -- (3, 1);

    % Regimes
    \draw[dashed, gray!100, opacity=0.75] (0.25, -0.2) -- (0.25, 1.3);
    \draw[dashed, gray!100, opacity=0.75] (1.65, -0.2) -- (1.65, 1.3);
    \draw[dashed, gray!100, opacity=0.75] (2.75, -0.2) -- (2.75, 1.3);

    % Labels
    \node[below, font=\small] at (0.25, -0.1) {$w^*_{(q')}$};
    \node[below, font=\small] at (1.65, -0.1) {$w^*_{(1-q)}$};
    \node[below, font=\small] at (2.75, -0.1) {$w^*_{(1-q')}$};

\end{tikzpicture}

\end{document}


==> figs/_proof_min_T_gamma_bounded_2.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    % Axes
    \draw[->] (-0.1, 0) -- (3.2, 0) node[right] {$w$};
    \draw[->] (0, -0.1) -- (0, 1.4) node[above] {$p_w$};

    % Lines
    \draw[blue!100] (0, 0) -- (1.25, 0) -- (1.25, 1) -- (2.5, 1) -- (2.5, 0) -- (3, 0);

    \draw[->, blue!100] (0, 0) -- (0, 1);
    \draw[->, blue!100] (0.25, 0) -- (0.25, 1);
    \draw[->, blue!100] (3, 0) -- (3, 1);

    % Regimes
    \draw[dashed, gray!100, opacity=0.75] (0.25, -0.2) -- (0.25, 1.3);
    \draw[dashed, gray!100, opacity=0.75] (1.9, -0.2) -- (1.9, 1.3);
    \draw[dashed, gray!100, opacity=0.75] (2.5, -0.2) -- (2.5, 1.3);

    % Labels
    \node[below, font=\small] at (0.25, -0.1) {$w_{(q')}$};
    \node[below, font=\small] at (1.75, -0.1) {$w_{(1-q)}$};
    \node[below, font=\small] at (2.65, -0.1) {$w_{(1-q')}$};

\end{tikzpicture}

\end{document}


==> figs/_proof_min_T_gamma_bounded_3.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    % Axes
    \draw[->] (-0.1, 0) -- (3.2, 0) node[right] {$w$};
    \draw[->] (0, -0.1) -- (0, 1.4) node[above] {$p_w$};

    % Lines
    \draw[blue!100] (0, 0) -- (1.4, 0) -- (1.4, 1) -- (2.65, 1) -- (2.65, 0) -- (3, 0);

    \draw[->, blue!100] (0, 0) -- (0, 1);
    \draw[->, blue!100] (3, 0) -- (3, 1);

    % Regimes
    \draw[dashed, gray!100, opacity=0.75] (0, -0.2) -- (0, 1.3);
    \draw[dashed, gray!100, opacity=0.75] (2.05, -0.2) -- (2.05, 1.3);
    \draw[dashed, gray!100, opacity=0.75] (2.65, -0.2) -- (2.65, 1.3);

    % Labels
    \node[below, font=\small] at (0, -0.1) {$w_{(q')}$};
    \node[below, font=\small] at (1.9, -0.1) {$w_{(1-q)}$};
    \node[below, font=\small] at (2.80, -0.1) {$w_{(1-q')}$};

\end{tikzpicture}

\end{document}


==> figs/elbow_tau.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}

\begin{document}

\def\Sx{3}
\def\Sy{1.2}

\begin{tikzpicture}
    % Axes
    \draw[->] (-0.1, 0) -- ({\Sx + 0.2}, 0) node[right] {$w$};
    \draw[->] (0, -0.1) -- (0, {\Sy + 0.2}) node[above] {$\tau(w)$};

    % Lines
    \draw[-, blue!100] plot[domain={0}:{\Sx*(1 - 0.2)}, smooth, variable=\x] (\x, {\Sy*(0.8 - 0.2*(\x/\Sx) - 0.2*(\x/\Sx)^2)}) -- ({\Sx}, 0);

    % Dashed lines
    \draw[dashed, gray!100, opacity=0.75] ({\Sx*(1 - 0.2)}, {\Sy*0.5}) -- ({\Sx*(1 - 0.2)}, 0);
    \draw[dashed, gray!100, opacity=0.75] ({\Sx*(1 - 0.2)}, {\Sy*0.5}) -- (0, {\Sy*0.5});

    % Labels
    \node[below, font=\small] at (0, 0) {$0$};
    \node[below, font=\small] at ({\Sx*(1 - 0.2)}, 0) {$1 - \delta$};
    \node[below, font=\small] at ({\Sx}, 0) {$1$};
    \node[right, font=\small] at (-0.45, {\Sy * 0.8}) {$\delta'$};
    \node[right, font=\small] at (-0.45, {\Sy * 0.5}) {$\delta$};

\end{tikzpicture}

\end{document}


==> figs/illustration_high_G.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}

\begin{document}

\def\Sx{5}
\def\rhobar{0.4}
\def\q{0.3}
\def\g{1}
\def\M{15}
\def\K{6}

\begin{tikzpicture}
    \pgfmathsetmacro\KPlusOne{\K + 1}

    % Add white border
    \draw[white,fill=white] ({-\Sx},-0.2) rectangle ({\Sx + \Sx},0.2);

    % Axes
    \draw[->] (-0.1, 0) -- ({\Sx + 0.2}, 0) node[right] {$\rho$};

    % Points
    \foreach \k in {{\KPlusOne},...,{\M}}
        \fill[gray] ({\Sx*(\rhobar + 2*\g*\rhobar*(\k - (\M + 1)/2) / (\M - 1))},{0}) circle (2pt);
    \foreach \k in {1,...,{\K}}
        \fill[blue] ({\Sx*(\rhobar + 2*\g*\rhobar*(\k - (\M + 1)/2) / (\M - 1))},{0}) circle (2pt);

    % Dashed lines
    \draw[dashed, gray!100, opacity=0.75] ({\Sx*\q}, 0.3) -- ({\Sx*\q}, -0.2);

    % Labels
    \node[below, font=\small] at (0, -0.1) {$0$};
    \node[below, font=\small] at ({\Sx*\rhobar}, -0.1) {$\bar{\rho}$};
    \node[below, font=\small] at ({\Sx*\q}, -0.14) {$q$};
    \node[below, font=\small] at ({\Sx}, -0.1) {$1$};

\end{tikzpicture}

\end{document}


==> figs/illustration_low_B.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}

\begin{document}

\def\Sx{5}
\def\rhobar{0.4}
\def\q{0.3}
\def\g{0.4}
\def\M{15}
\def\K{3}

\begin{tikzpicture}
    \pgfmathsetmacro\KPlusOne{\K + 1}

    % Add white border
    \draw[white,fill=white] ({-\Sx},-0.2) rectangle ({\Sx + \Sx},0.2);

    % Axes
    \draw[->] (-0.1, 0) -- ({\Sx + 0.2}, 0) node[right] {$\rho$};

    % Points
    \foreach \k in {{\KPlusOne},...,{\M}}
        \fill[gray] ({\Sx*(\rhobar + 2*\g*\rhobar*(\k - (\M + 1)/2) / (\M - 1))},{0}) circle (2pt);
    \foreach \k in {1,...,{\K}}
        \fill[blue] ({\Sx*(\rhobar + 2*\g*\rhobar*(\k - (\M + 1)/2) / (\M - 1))},{0}) circle (2pt);

    % Dashed lines
    \draw[dashed, gray!100, opacity=0.75] ({\Sx*\q}, 0.3) -- ({\Sx*\q}, -0.2);

    % Labels
    \node[below, font=\small] at (0, -0.1) {$0$};
    \node[below, font=\small] at ({\Sx*\rhobar}, -0.1) {$\bar{\rho}$};
    \node[below, font=\small] at ({\Sx*\q}, -0.14) {$q$};
    \node[below, font=\small] at ({\Sx}, -0.1) {$1$};

\end{tikzpicture}

\end{document}


==> figs/ula_regimes.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}

\begin{document}

\def\S{3}
\def\r{0.2}
\def\q{0.14}
\def\p{0.07}

\begin{tikzpicture}
    \pgfmathsetmacro\xGTwo{\S * (1 - 1/2 * \q / \r * (1 - \r) / (1 - \q) )}
    \pgfmathsetmacro\xGOne{\S * (1 - \q / \r * (1 - \r) / (1 - \q) )}
    \pgfmathsetmacro\xGZero{\S * (1 - \q / \r) / 2}
    
    % Polygons
    \fill[pattern=north east lines, pattern color=red!50!white] (0, 0) -- (\S, 0) -- (\S, \S) -- (\xGZero, \S) -- plot[domain={\xGZero}:{0}, smooth, variable=\x] (\x, {\S * \p / \r / (1 - \x/\S)}) -- cycle;

    \fill[green!60!black, fill opacity=0.5] (0, 0) -- (\S, 0) -- (\S, \S) -- (\xGTwo, \S) -- (\xGTwo, 2.5) -- (\xGOne, 2.5) -- plot[domain={\xGOne}:{0}, smooth, variable=\x] (\x, {\S * \p / \r * (1 - \r * \x/\S) / (1 - \x/\S)}) -- cycle;

    % Pointers to the labels
    \draw[dashed, gray!50, opacity=0.5] (\xGOne, 2.5) -- (0, 2.5);
    \draw[dashed, white!50, opacity=0.5] (\xGTwo, 2.5) -- (\xGTwo, 0);
    \draw[dashed, white!50, opacity=0.5] (\xGOne, {\S * \p / \r * (1 - \r * \xGOne/\S) / (1 - \xGOne/\S)}) -- (\xGOne, 0);
    \draw[dashed, white!50, opacity=0.5] (\xGZero, {\S * 2 * \p / (\q + \r)}) -- (\xGZero, 0);

    % Labels on the axes
    \node[below, font=\small] at (\xGZero, 0) {$\widehat{G}_\rho^{(0)}$};
    \node[below, font=\small] at (\xGOne, 0) {$\widehat{G}_\rho^{(1)}$};
    \node[below, font=\small] at (\xGTwo, 0) {$\widehat{G}_\rho^{(2)}$};
    \node[below, font=\small] at (\S, 0) {$1$};
    
    \node[left, font=\small] at (0, {\S * \p / \r}) {$p(\epsilon)/\bar{\rho}$};
    \node[left, font=\small] at (0, 2.5) {$\Theta(C)$ [Eq. (\ref{eq:dominant_ula_suff_conditions_linear_budget_low_B})]};
    
    % Axes
    \draw[->] (-0.1, 0) -- ({\S + 0.2}, 0) node[right] {$\widehat{G}_\rho$};
    \draw[->] (0, -0.1) -- (0, {\S + 0.2}) node[above] {$B$};

\end{tikzpicture}

\end{document}


==> figs/ula_regimes_simplified.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}

\begin{document}

\def\S{3}
\def\r{0.2}
\def\q{0.14}
\def\p{0.07}

\begin{tikzpicture}
    \pgfmathsetmacro\xGTwo{\S * (1 - 1/2 * \q / \r * (1 - \r) / (1 - \q) )}
    \pgfmathsetmacro\xGOne{\S * (1 - \q / \r * (1 - \r) / (1 - \q) )}
    \pgfmathsetmacro\xGZero{\S * (1 - \q / \r) / 2}
    
    % Polygons
    \fill[pattern=north east lines, pattern color=red!50!white] (0, 0) -- (\S, 0) -- (\S, \S) -- (\xGZero, \S) -- plot[domain={\xGZero}:{0}, smooth, variable=\x] (\x, {\S * \p / \r / (1 - \x/\S)}) -- cycle;

    \fill[green!60!black, fill opacity=0.5] (0, 0) -- (\S, 0) -- (\S, \S) -- (\xGTwo, \S) -- (\xGTwo, 2.5) -- (\xGOne, 2.5) -- plot[domain={\xGOne}:{0}, smooth, variable=\x] (\x, {\S * \p / \r * (1 - \r * \x/\S) / (1 - \x/\S)}) -- cycle;

    % Pointers to the labels
    \draw[dashed, gray!50, opacity=0.5] (\xGOne, 2.5) -- (0, 2.5);
    \draw[dashed, white!50, opacity=0.5] (\xGTwo, 2.5) -- (\xGTwo, 0);
    \draw[dashed, white!50, opacity=0.5] (\xGOne, {\S * \p / \r * (1 - \r * \xGOne/\S) / (1 - \xGOne/\S)}) -- (\xGOne, 0);
    \draw[dashed, white!50, opacity=0.5] (\xGZero, {\S * 2 * \p / (\q + \r)}) -- (\xGZero, 0);

    % Labels on the axes
    \node[below, font=\small] at (\S, 0) {$1$};

    \draw[green!60!black, |->, font=\small] (\xGTwo, -0.2) -- (\S - 0.2, -0.2) node[midway, below] {High};
    % \draw[green!60!black, |-|, font=\small] (\xGOne, -0.2) -- (\xGTwo - 0.1, -0.2) node[midway, below] {Med.};
    \draw[green!60!black, <-|, font=\small] (0.1, -0.2) -- (\xGOne - 0.1, -0.2) node[midway, below] {Low};

    \draw[green!60!black, |->, font=\small] (-0.2, 2.5) -- (-0.2, \S - 0.1) node[midway, left] {High};
    \draw[green!60!black, |->, font=\small] (-0.2, {\S * \p / \r}) -- (-0.2, 0 + 0.1) node[midway, left] {Low};
    
    % Axes
    \draw[->, font=\small] (-0.1, 0) -- ({\S + 0.2}, 0) node[right] {Gini index};
    \draw[->, font=\small] (0, -0.1) -- (0, {\S + 0.2}) node[above] {Budget};

\end{tikzpicture}

\end{document}

